The Agentic Researcher: A Practical Guide to AI-Assisted Research in Mathematics and Machine Learning

AI tools and agents are reshaping how researchers work, from proving theorems to training neural networks. Yet for many, it remains unclear how these tools fit into everyday research practice. This paper is a practical guide to AI-assisted research in mathematics and machine learning: We discuss how researchers can use modern AI systems productively, where these systems help most, and what kinds of guardrails are needed to use them responsibly. It is organized into three parts: (I) a five-level taxonomy of AI integration, (II) an open-source framework that, through a set of methodological rules formulated as agent prompts, turns CLI coding agents (e.g., Claude Code, Codex CLI, OpenCode) into autonomous research assistants, and (III) case studies from deep learning and mathematics. The framework runs inside a sandboxed container, works with any frontier LLM through existing CLI agents, is simple enough to install and use within minutes, and scales from personal-laptop prototyping to multi-node, multi-GPU experimentation across compute clusters. In practice, our longest autonomous session ran for over 20 hours, dispatching independent experiments across multiple nodes without human intervention. We stress that our framework is not intended to replace the researcher in the loop, but to augment them. Our code is publicly available at https://github.com/ZIB-IOL/The-Agentic-Researcher.

==> figures/framework_overview.tex <==
% Framework overview TikZ — included via \input{figures/framework_overview.tex}
% The surrounding figure environment, caption, and label are in iclr2026_conference.tex.
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
    >=Stealth,
    actor/.style={rectangle, rounded corners=3pt, draw=black!70, fill=blue!6,
                  minimum height=0.85cm, minimum width=2.6cm, align=center,
                  font=\small\bfseries},
    component/.style={rectangle, rounded corners=2pt, draw=black!50, fill=gray!8,
                      minimum height=0.75cm, minimum width=2.4cm, align=center,
                      font=\small},
    loopnode/.style={circle, draw=black!40, fill=teal!8,
                 minimum size=1.55cm, align=center, font=\footnotesize,
                 inner sep=1pt},
    output/.style={rectangle, rounded corners=2pt, draw=black!40, fill=gray!6,
                   minimum height=0.6cm, align=center, font=\footnotesize},
    cmdlabel/.style={font=\scriptsize\itshape, text=black!55, align=left},
    arrowstyle/.style={->, thick, black!55},
]

% === TOP ROW: Architecture ===
\node[actor] (math) at (0, 0) {Researcher};
\node[component, right=1.4cm of math, fill=orange!8, draw=orange!50!black!50]
    (instructions) {Instruction File\\[-1pt]{\scriptsize\texttt{\{CLAUDE,GEMINI,AGENTS\}.md}}};
\node[actor, right=1.4cm of instructions, fill=teal!8, draw=black!40]
    (agent) {CLI Agent};
\node[component, right=1.4cm of agent, fill=yellow!12, draw=yellow!55!black]
    (sandbox) {Sandbox\\[-1pt]{\scriptsize Python, \LaTeX, Git, GPU}};

\draw[arrowstyle] (math) -- node[above, font=\scriptsize] {prompts} (instructions);
\draw[arrowstyle] (instructions) -- node[above, font=\scriptsize] {governs} (agent);
\draw[arrowstyle] (agent) -- node[above, font=\scriptsize] {runs in} (sandbox);

% Feedback arrow (smooth curve above)
\draw[arrowstyle] (agent.north) to[out=120, in=60, looseness=0.6]
    node[above, font=\scriptsize] {reports back} (math.north);

% === EXPERIMENT LOOP ===
\def\cx{5.5}
\def\cy{-4.2}
\def\r{2.5}

\node[loopnode] (s1) at ({\cx+\r*sin(0)},   {\cy+\r*cos(0)})   {\textbf{1}\\Explore};
\node[loopnode] (s2) at ({\cx+\r*sin(45)},  {\cy+\r*cos(45)})   {\textbf{2}\\Plan};
\node[loopnode] (s3) at ({\cx+\r*sin(90)},  {\cy+\r*cos(90)})   {\textbf{3}\\Implement};
\node[loopnode] (s4) at ({\cx+\r*sin(135)}, {\cy+\r*cos(135)})  {\textbf{4}\\Evaluate};
\node[loopnode] (s5) at ({\cx+\r*sin(180)}, {\cy+\r*cos(180)})  {\textbf{5}\\Analyze};
\node[loopnode] (s6) at ({\cx+\r*sin(225)}, {\cy+\r*cos(225)})  {\textbf{6}\\Record};
\node[loopnode] (s7) at ({\cx+\r*sin(270)}, {\cy+\r*cos(270)})  {\textbf{7}\\Commit};
\node[loopnode] (s8) at ({\cx+\r*sin(315)}, {\cy+\r*cos(315)})  {\textbf{8}\\Iterate};

\foreach \i/\j in {s1/s2, s2/s3, s3/s4, s4/s5, s5/s6, s6/s7, s7/s8, s8/s1} {
    \draw[arrowstyle] (\i) -- (\j);
}

\node[font=\small\bfseries, align=center, text=black!60] at (\cx, \cy)
    {Experiment\\[-1pt]Loop};

% === ALL 10 COMMANDMENTS mapped to steps ===
% Right-side annotations
\node[cmdlabel, anchor=west] (c28) at ({\cx+\r*sin(45)+1.1}, {\cy+\r*cos(45)})
    {\hyperref[cmd:VI]{VI}: one variable\\\hyperref[cmd:VIII]{VIII}: bound expectations};
\draw[dotted, black!35] (s2) -- (c28);

\node[cmdlabel, anchor=west] (c5) at ({\cx+\r*sin(90)+1.1}, {\cy+\r*cos(90)})
    {\hyperref[cmd:V]{V}: make it work};
\draw[dotted, black!35] (s3) -- (c5);

\node[cmdlabel, anchor=west] (c27) at ({\cx+\r*sin(135)+1.1}, {\cy+\r*cos(135)})
    {\hyperref[cmd:II]{II}: honest evaluation\\\hyperref[cmd:VII]{VII}: three tiers};
\draw[dotted, black!35] (s4) -- (c27);

% X on the lower-right of Analyze (between Analyze and Evaluate)
\node[cmdlabel, anchor=north west] (c10) at ({\cx+\r*sin(180)+0.9}, {\cy+\r*cos(180)-0.3})
    {\hyperref[cmd:X]{X}: verify before claiming};
\draw[dotted, black!35] (s5) -- (c10);

\node[cmdlabel, anchor=east, align=right] (c39) at ({\cx+\r*sin(225)-1.1}, {\cy+\r*cos(225)})
    {\hyperref[cmd:III]{III}: verify citations\\\hyperref[cmd:IX]{IX}: record everything};
\draw[dotted, black!35] (s6) -- (c39);

\node[cmdlabel, anchor=east, align=right] (c14) at ({\cx+\r*sin(315)-1.1}, {\cy+\r*cos(315)})
    {\hyperref[cmd:I]{I}: keep promises\\\hyperref[cmd:IV]{IV}: complete all work};
\draw[dotted, black!35] (s8) -- (c14);

% === Arrow from agent to Explore ===
\draw[arrowstyle, very thick, black!45] (agent.south) -- (s1);

% === Outputs ===
% Git history next to Commit
\node[output] (git) at ({\cx+\r*sin(270)-2.0}, {\cy+\r*cos(270)}) {Git history};
\draw[arrowstyle, black!35] (s7) -- (git);

% report/TODO directly below Record
\pgfmathsetmacro{\reportX}{\cx+\r*sin(225)}
\node[output, minimum width=2.8cm] (report) at (\reportX, \cy-\r-1.3)
    {\texttt{report.tex}\,/\,\texttt{TODO.md}};
\draw[arrowstyle, black!35] (s6.south) -- (report.north);

% === Governing label ===
\node[font=\footnotesize\itshape, text=orange!0!black, anchor=north]
    at (\cx, \cy-\r-2.0)
    {All steps governed by the Ten Commandments in \Cref{sec:commandments}.};

\end{tikzpicture}%
}


==> figures/two_layer_overview.tex <==
% Two-layer overview TikZ — included via \input{figures/two_layer_overview.tex}
% The surrounding figure environment, caption, and label are in iclr2026_conference.tex.
\begin{tikzpicture}[
    >=Stealth,
    % --- Conceptual header nodes (top of each card) ---
    cheader/.style={rectangle, rounded corners=3pt,
                    draw=orange!70!black, thick, fill=orange!15,
                    minimum height=0.85cm, minimum width=4.6cm, align=center,
                    font=\small\bfseries},
    % --- Practical content nodes (bottom of each card) ---
    pcontent/.style={rectangle, rounded corners=3pt,
                     draw=orange!70!black, thick, fill=orange!5,
                     minimum height=1.5cm, minimum width=4.6cm, align=center,
                     font=\footnotesize, text=black!80},
    % --- Example nodes ---
    exnode/.style={rectangle, rounded corners=2pt, draw=black!25, fill=gray!4,
                   minimum height=1.3cm, minimum width=4.6cm, align=center,
                   font=\footnotesize, text=black!75},
    % --- Labels ---
    bandlabel/.style={font=\footnotesize\bfseries, anchor=east, text=black!50},
    domainlabel/.style={font=\footnotesize\bfseries\scshape, anchor=east},
    exlabel/.style={font=\footnotesize, anchor=east, text=black!55},
]

% === Column positions (shifted right to leave room for side labels) ===
\def\colA{2.0}
\def\colB{7.8}
\def\colC{13.6}
% Left label x-position
\def\labelX{-0.6}

% === Row positions ===
\def\rowHead{0.9}
\def\rowExA{-2.9}
\def\rowExD{-4.7}

% === Band label: Concept (aligned with header row) ===
\node[bandlabel, text=orange!60!black] at (\labelX, \rowHead) {Concept};

% === COLUMN 1: Research Question ===
\node[cheader] (h1) at (\colA, \rowHead) {Research Question};
\node[pcontent, anchor=north] (p1) at ([yshift=-3pt]h1.south) {%
    Problem formulation,\\[-1pt]
    hypotheses, objectives,\\[-1pt]
    evaluation criteria};

% === COLUMN 2: Tools, Methods & Data ===
\node[cheader, draw=yellow!70!black, thick, fill=yellow!25] (h2) at (\colB, \rowHead) {Tools, Methods \& Data};
\node[pcontent, draw=yellow!70!black, thick, fill=yellow!12, text=black, anchor=north] (p2) at ([yshift=-3pt]h2.south) {%
    Software stack \& packages,\\[-1pt]
    datasets, compute resources,\\[-1pt]
    custom scripts};

% === COLUMN 3: Prior Work & Domain Knowledge ===
\node[cheader] (h3) at (\colC, \rowHead) {Prior Work \&\\[-2pt] Domain Knowledge};
\node[pcontent, anchor=north] (p3) at ([yshift=-3pt]h3.south) {%
    Existing codebase,\\[-1pt]
    \LaTeX{} notes \& derivations,\\[-1pt]
    references, preliminary results};

% === Band label: In practice (vertically centered with pcontent row) ===
\path let \p1=(p1.center) in node[bandlabel, text=orange!55!black] at (\labelX, \y1) {In practice};

% === Separator (below pcontent, spanning full figure width) ===
\draw[black!20, thick] (current bounding box.west |- 0,-1.7) -- (current bounding box.east |- 0,-1.7);
\node[font=\footnotesize\bfseries, text=black!40, anchor=west] at (current bounding box.west |- 0,-2.05) {Examples:};

% === Case A (Deep Learning) ===
\node[domainlabel, text=orange!60!black] at (\labelX, \rowExA+0.2) {Case Study~A};
\node[exlabel, text=orange!50!black] at (\labelX, \rowExA-0.1) {\emph{Deep Learning}};
\node[exnode, draw=orange!70!black, thick, fill=orange!4] at (\colA, \rowExA) {%
    Improve LLM pretraining:\\[-1pt]
    exploit Muon's memory\\[-1pt]
    savings over AdamW};
\node[exnode, draw=yellow!70!black, thick, fill=yellow!10, text=black] at (\colB, \rowExA) {%
    PyTorch, CUDA, \texttt{uv},\\[-1pt]
    FineWeb dataset,\\[-1pt]
    multi-GPU allocation};
\node[exnode, draw=orange!70!black, thick, fill=orange!4] at (\colC, \rowExA) {%
    LLM pretraining\\[-1pt]
    benchmark codebase};

% === Case D (Mathematics) ===
\node[domainlabel, text=orange!60!black] at (\labelX, \rowExD+0.2) {Case Study~D};
\node[exlabel, text=orange!50!black] at (\labelX, \rowExD-0.1) {\emph{Mathematics}};
\node[exnode, draw=orange!70!black, thick, fill=orange!4] at (\colA, \rowExD) {%
    Prove lower bounds for\\[-1pt]
    Frank-Wolfe on uniformly\\[-1pt]
    convex sets};
\node[exnode, draw=yellow!70!black, thick, fill=yellow!10, text=black] at (\colB, \rowExD) {%
    Python, Julia, \texttt{uv}};
\node[exnode, draw=orange!70!black, thick, fill=orange!4] at (\colC, \rowExD) {%
    Two recent lower-bound\\[-1pt]
    proofs for the strongly\\[-1pt]
    convex case as references};

\end{tikzpicture}

